Decision problems for origin-close top-down tree transducers (full version)

Tree transductions are binary relations of finite trees. For tree transductions defined by non-deterministic top-down tree transducers, inclusion, equivalence and synthesis problems are known to be undecidable. Adding origin semantics to tree transductions, i.e., tagging each output node with the input node it originates from, is a known way to recover decidability for inclusion and equivalence. The origin semantics is rather rigid, in this work, we introduce a similarity measure for transducers with origin semantics and show that we can decide inclusion, equivalence and synthesis problems for origin-close non-deterministic top-down tree transducers.

==> figures/fig-example.tex <==

\begin{figure}[t!]

\begin{subfigure}{\textwidth}
%\begin{center}
  \begin{tikzpicture}[thick,node distance=2.5em]
    \tikzstyle{every state}+=[inner sep=4pt, minimum size=3pt];
    \node[state, initial, initial text=$\mathcal T_1$] (0) {};
    \node[state, right of= 0]                          (1) {};
    \node[state, accepting, right of= 1]               (2) {};

    \draw[->] (0) edge               node  {$a|a$} (1);
    \draw[->] (1) edge[loop above]   node  {$b|\varepsilon$} ();       
    \draw[->] (1) edge               node  {$c|\varepsilon$} (2);


    \begin{scope}[xshift=10em]
    \tikzstyle{every state}+=[inner sep=4pt, minimum size=3pt];
    \node[state, initial, initial text=$\mathcal T_2$] (0) {};
    \node[state, right of= 0]                          (1) {};
    \node[state, accepting, right of= 1]               (2) {};

    \draw[->] (0) edge               node  {$a|\varepsilon$} (1);
    \draw[->] (1) edge[loop above]   node  {$b|\varepsilon$} ();       
    \draw[->] (1) edge               node  {$c|a$} (2);
    \end{scope}

    \begin{scope}[xshift=20em]
    \tikzstyle{every state}+=[inner sep=4pt, minimum size=3pt];
    \node[state, initial, initial text=$\mathcal T$] (0) {};
    \node[state, right of= 0]                          (1) {};
    \node[state, accepting, right of= 1]               (2) {};

    \node[state, below of= 0] (00) {};
    \node[state, right of= 00]                          (01) {};
    \node[state, accepting, right of= 01]               (02) {};

    \draw[->] (0) edge               node  {$a|a$} (1);
    \draw[->] (1) edge[loop above]   node  {$b|b$} ();       
    \draw[->] (1) edge               node  {$A|\varepsilon$} (2);

    \draw[->] (0) edge               node[swap]  {$a|a$} (00);

    \draw[->] (00) edge               node  {$b|b$} (01);
    \draw[->] (00) edge[swap]         node  {$b|\varepsilon$} (01);
    \draw[->] (00) edge[loop below]   node  {$b|\varepsilon$} ();  
    \draw[->] (01) edge[loop below]   node  {$b|bb$} ();       
    \draw[->] (01) edge               node  {$B|\varepsilon$} (02);
    \end{scope}

    \begin{scope}[xshift=30em]
    \tikzstyle{every state}+=[inner sep=4pt, minimum size=3pt];
    \node[state, initial, initial text=$\mathcal T'$] (0) {};
    \node[state, right of= 0]                          (1) {};
    \node[state, accepting, right of= 1]               (2) {};

    \draw[->] (0) edge               node  {$a|a$} (1);
    \draw[->] (1) edge[loop above]   node  {$b|b$} ();       
    \draw[->] (1) edge               node  {$A|\varepsilon$} (2);
    \draw[->] (1) edge               node[swap]  {$B|\varepsilon$} (2);
    \end{scope}
  \end{tikzpicture}
%\end{center}
\caption{We have $\mathcal T_1 = \mathcal T_2$, and $\mathcal T_1 =_{\mathbb D_1} \mathcal T_2$, but $\mathcal T_1 \neq_{k} \mathcal T_2$ for all $k \geq 0$; $\mathcal T'$ is a sequential uniformizer of $\mathcal T$.}
\label{fig:example-a}
\end{subfigure}


\begin{subfigure}{\textwidth}
%\begin{center}
  \begin{tikzpicture}[thick,node distance=2.5em]
    \tikzstyle{every state}+=[inner sep=4pt, minimum size=3pt];
    \node[state, initial, initial text=$\mathcal T_3$] (0) {};
    \node[state, right of= 0]                          (1) {};
    \node[state, accepting, right of= 1]               (2) {};

    \draw[->] (0) edge               node  {$a|a$} (1);
    \draw[->] (1) edge[loop above]   node  {$\varepsilon|c$} ();       
    \draw[->] (1) edge               node  {$b|\varepsilon$} (2);


    \begin{scope}[xshift=10em]
      \tikzstyle{every state}+=[inner sep=4pt, minimum size=3pt];
      \node[state, initial, initial text=$\mathcal T_4$] (0) {};
      \node[state, right of= 0]                          (1) {};
      \node[state, accepting, right of= 1]               (2) {};

      \draw[->] (0) edge               node  {$a|a$} (1);
      \draw[->] (2) edge[loop above]   node  {$\varepsilon|c$} ();       
      \draw[->] (1) edge               node  {$b|\varepsilon$} (2);
    \end{scope}
    \end{tikzpicture}
%\end{center}
\caption{We have $\mathcal T_3 = \mathcal T_4$, and $\mathcal T_3 =_1 \mathcal T_4$, but $\mathcal T_3 \neq_{\mathbb D_k} \mathcal T_4$ for all $k \geq 0$.}
\label{fig:example-b}
\end{subfigure}

\caption{Comparing origin distance and delay for word transducers, see the proof of \cref{prop:origin} and \cref{ex:incomparable}.}
\label{fig:example}
\end{figure}

==> figures/fig-expansion-dist.tex <==
% \begin{figure}[t!]
\begin{center}
  \begin{tikzpicture}[thick,baseline=(current bounding box.north)]
  \tikzstyle{level 1}=[sibling distance=16mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

 \node[] at (-1.5,0) {$q^{(2)}(t):$};
 
  \path[level distance=10mm,]
  node (root) {$q^{(2)}$}
  child{
  node (root2){$f$}
    child{
      node(0){$f$}
        child{
          node(00){$a$}
        }
        child{
          node(01){$b$}
        }
    }
    child{
      node(1){$a$}
    }
   }
  ;
  
  \begin{scope}[xshift=5cm]
   \tikzstyle{level 1}=[sibling distance=16mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
%   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

 \node[] at (-2.5,0) {$s \in \mathrm{ext_k}(q^{(2)}(t)):$};
 
  \path[level distance=10mm,] node (root){$g^{(k-2)}$}
    child{
      node(0){$q_1^{(4)}$}
        child{
          node(00){$a$}
        }
    }
    child{
      node(1){$q_2^{(4)}$}
       child{
        node(10){$f$}
         child{
          node{$a$}
         }
         child{
          node{$b$}
         }
       }
    }
  ;  
  \end{scope}

  \end{tikzpicture}
\end{center}
\caption{An example of the extension for $q^{(2)}$ and $t = f(f(a,b),a)$ with distance update wrt.\ the rule $q(f(x_1,x_2)) \to g(q_1(x_2),q_2(x_1))$ according to \cref{def:expansion-dist}.}
\label{fig:expansion-dist}
% \end{figure}

==> figures/fig-expansion-max.tex <==
 
% \begin{figure}[t!]
\begin{center}
  \begin{tikzpicture}[thick,baseline=(current bounding box.north)]
  \tikzstyle{level 1}=[sibling distance=16mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

 \node[] at (-1.5,0) {$s(f'):$};
 
  \path[level distance=10mm,]
  node (root){$g^{(7)}$}
    child{
      node(0){$q$}
       child{
        node{$f'$}
       }
    }
    child{
      node(1){$q_1^{(4)}$}
        child{
          node(10){$f$}
          child{
            node{$a$}
          }
          child{
            node{$b$}
          }
        }
    }
  ;
  
  \begin{scope}[xshift=5cm]
   \tikzstyle{level 1}=[sibling distance=16mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
%   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

 \node[] at (-2,0) {$s' \in \mathrm{EXT}_k(s(f')):$};
 
  \path[level distance=10mm,] node (root){$g^{(7)}$}
    child{
      node(0){$h^{(k)}$}
        child{
          node(00){$q_1$}
           child{
            node{$x_1$}
           }
        }
    }
    child{
      node(1){$g^{(k-4)}$}
       child{
        node{$q_2^{(6)}$}
          child{
           node{$a$}
          }
       }
       child{
        node{$q_3^{(6)}$}
          child{
           node{$b$}
          }
       }
    }
  ;  
  \end{scope}

  \end{tikzpicture}
\end{center}
\caption{An example of an extension for the output information tree $s = f^{(7)}(q,q_1^{(4)}(g(a,b))$ and input symbol $f'$ to \cref{def:expansion-max}.
To compute the extension the rules $q(f'(x_1,x_2)) \to h(q_1(x_1))$ and $q_1(f(x_1,x_2)) \to g(q_2(x_1),q_3(x_2))$ were used.
}
\label{fig:expansion-max}
% \end{figure}

==> figures/fig-expansion.tex <==
% \begin{figure}[t!]
\begin{center}
  \begin{tikzpicture}[thick,baseline=(current bounding box.north)]
  \tikzstyle{level 1}=[sibling distance=16mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

 \node[] at (-1.5,0) {$q(f):$};
 
  \path[level distance=10mm,]
  node (root) {$q$}
  child{
  node (root2){$f$}
   }
  ;
  
  \begin{scope}[xshift=5cm]
   \tikzstyle{level 1}=[sibling distance=16mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
%   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

 \node[] at (-2,0) {$s \in \mathrm{ext}(q(f)):$};
 
  \path[level distance=10mm,] node (root){$g$}
    child{
      node(0){$q_1$}
        child{
          node(00){$x_1$}
        }
    }
    child{
      node(1){$q_2$}
       child{
        node(10){$x_2$}
       }
    }
  ;  
  \end{scope}
  \end{tikzpicture}
\end{center}
\caption{An example of the extension for $q$ and $f$ wrt.\ the rule $q(f(x_1,x_2)) \to g(q_1(x_2),q_2(x_1))$ according to \cref{def:expansion}.}
\label{fig:expansion}
% \end{figure}

==> figures/fig-intro.tex <==
\begin{figure}[t!]
  \centering
  \begin{subfigure}{0.2\textwidth}
  \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.base)]
    \tikzstyle{level 1}=[sibling distance=8mm]
    \tikzstyle{level 2}=[sibling distance=8mm]
    \tikzstyle{level 3}=[sibling distance=8mm]
    \tikzstyle{level 4}=[sibling distance=8mm]
    \begin{scope}[xshift = -1.25cm]
    \path[level distance=10mm] node (root)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$f$}
      child{
        node(0){$g$}
    child{
      node(00){$h$}
        child{
          node(000){$a$}
        }
    }
      }
      child{
        node(1){$a$}
      }
    ;
    \end{scope}
    \path[level distance=10mm] node (roota)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$q$}
      (roota) edge [bend left=15, ->, >=stealth, below, color = gray] node {\small{$\varphi_0$}} (root)
    ;
  \end{tikzpicture}
  \caption{$c_0$}
  \end{subfigure}
  \begin{subfigure}{0.2\textwidth}
  \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.base)]
    \tikzstyle{level 1}=[sibling distance=8mm]
    \tikzstyle{level 2}=[sibling distance=8mm]
    \tikzstyle{level 3}=[sibling distance=8mm]
    \tikzstyle{level 4}=[sibling distance=8mm]
    \begin{scope}[xshift = -1.5cm]
    \path[level distance=9mm] node (root){$f$}
      child{
        node(0)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$g$}
    child{
      node(00){$h$}
        child{
          node(000){$a$}
        }
    }
      }
      child{
        node(1)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$a$}
      }
    ;
    \end{scope}
    \path[level distance=9mm] node (root){$f$}
      child{
        node(a)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$q$}
      }
      child{
        node(b)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$q$}
      }
      (a) edge [bend left = 60, ->, >=stealth, below, color = gray] node {\small{$\varphi_1$}} (0)
      (b) edge [bend left = 60, ->, >=stealth, below, color = gray] node {\small{$\varphi_1$}} (1)
    ;
  \end{tikzpicture}
  \caption{$c_1$}
  \end{subfigure}
  \begin{subfigure}{0.2\textwidth}
  \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.base)]
    \tikzstyle{level 1}=[sibling distance=8mm]
    \tikzstyle{level 2}=[sibling distance=8mm]
    \tikzstyle{level 3}=[sibling distance=8mm]
    \tikzstyle{level 4}=[sibling distance=8mm]
    \begin{scope}[xshift = -1.5cm]
    \path[level distance=9mm] node (root){$f$}
      child{
        node(0){$g$}
    child{
      node(00)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$h$}
        child{
          node(000){$a$}
        }
    }
      }
      child{
        node(1)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$a$}
      }
    ;
    \end{scope}
    \path[level distance=9mm] node (root){$f$}
      child{
        node(a)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$q$}
      }
      child{
        node(b)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$q$}
      }
      (a) edge [bend left, ->, >=stealth, below, color = gray] node {\small{$\varphi_2$}} (00)
      (b) edge [bend left = 60, ->, >=stealth, below, color = gray] node {\small{$\varphi_2$}} (1)
    ;
  \end{tikzpicture}
  \caption{$c_2$}
  \end{subfigure}
  \vskip 0.5em
  \begin{subfigure}{0.2\textwidth}
  \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.base)]
    \tikzstyle{level 1}=[sibling distance=8mm]
    \tikzstyle{level 2}=[sibling distance=8mm]
    \tikzstyle{level 3}=[sibling distance=8mm]
    \tikzstyle{level 4}=[sibling distance=8mm]
    \begin{scope}[xshift = -1.5cm]
    \path[level distance=9mm] node (root){$f$}
      child{
        node(0){$g$}
    child{
      node(00)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$h$}
        child{
          node(000){$a$}
        }
    }
      }
      child{
        node(1){$a$}
      }
    ;
    \end{scope}
    \path[level distance=9mm] node (root){$f$}
      child{
        node(a)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$q$}
      }
      child{
        node(b){$a$}
      }
      (a) edge [bend left, ->, >=stealth, below, color = gray] node {\small{$\varphi_3$}} (00)
    ;
  \end{tikzpicture}
  \caption{$c_3$}
  \end{subfigure}
  \begin{subfigure}{0.2\textwidth}
  \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.base)]
    \tikzstyle{level 1}=[sibling distance=8mm]
    \tikzstyle{level 2}=[sibling distance=8mm]
    \tikzstyle{level 3}=[sibling distance=8mm]
    \tikzstyle{level 4}=[sibling distance=8mm]
    \begin{scope}[xshift = -1.5cm]
    \path[level distance=9mm] node (root){$f$}
      child{
        node(0){$g$}
    child{
      node(00){$h$}
        child{
          node(000)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$a$}
        }
    }
      }
      child{
        node(1){$a$}
      }
    ;
    \end{scope}
    \path[level distance=9mm] node (root){$f$}
      child{
        node(a){$h$}
        child{
          node(aa)[draw = gray, circle, inner sep=0pt, minimum size = 4mm]{$q$}
        }
      }
      child{
        node(b){$a$}
      }
      (aa) edge [bend left=15, ->, >=stealth, below, color = gray] node {\small{$\varphi_4$}} (000)
    ;
  \end{tikzpicture}
  \caption{$c_4$}
  \end{subfigure}
  \begin{subfigure}{0.2\textwidth}
  \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.base)]
    \tikzstyle{level 1}=[sibling distance=8mm]
    \tikzstyle{level 2}=[sibling distance=8mm]
    \tikzstyle{level 3}=[sibling distance=8mm]
    \tikzstyle{level 4}=[sibling distance=8mm]
    \begin{scope}[xshift = -1.5cm]
    \path[level distance=9mm] node (root){$f$}
      child{
        node(0){$g$}
    child{
      node(00){$h$}
        child{
          node(000){$a$}
        }
    }
      }
      child{
        node(1){$a$}
      }
    ;
    \end{scope}
    \path[level distance=9mm] node (root){$f$}
      child{
        node(a){$h$}
        child{
          node(aa){$a$}
        }
      }
      child{
        node(b){$a$}
      }
    ;
  \end{tikzpicture}
  \caption{$c_5$}
  \end{subfigure}
  \begin{subfigure}{0.2\textwidth}
    \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.base)]
      \tikzstyle{level 1}=[sibling distance=8mm]
      \tikzstyle{level 2}=[sibling distance=8mm]
      \tikzstyle{level 3}=[sibling distance=8mm]
      \tikzstyle{level 4}=[sibling distance=8mm]
      \begin{scope}[xshift = -1.5cm]
      \path[level distance=9mm] node (root){$f$}
        child{
          node(0){$g$}
      child{
        node(00){$h$}
          child{
            node(000){$a$}
          }
      }
        }
        child{
          node(1){$a$}
        }
      ;
      \end{scope}
      \path[level distance=9mm] node (roota){$f$}
        child{
          node(a){$h$}
          child{
            node(aa){$a$}
          }
        }
        child{
          node(b){$a$}
        }

        (roota) edge [bend left = 0, ->, >=stealth, below, color = gray] node {} (root)
        (a) edge [bend left = 30, ->, >=stealth, below, color = gray] node {} (00)
        (aa) edge [bend left = 30, ->, >=stealth, below, color = gray] node {} (000)
        (b) edge [bend left = 60, ->, >=stealth, below, color = gray] node {} (1)

      ;
    \end{tikzpicture}
    \caption{origin mapping}
    \label{fig:intro-mapping}
    \end{subfigure}

    \caption{The configuration sequence $c_0$ to $c_5$ of $\mathcal T$ on $f(g(h(a)),a)$ and resulting origin mapping from Example \ref{ex:transducer}.}
    \label{fig:configuration}
    \end{figure}

==> figures/fig-kdelay.tex <==
 
\begin{figure}[t!]
    \begin{center}

      \begin{subfigure}{0.3\textwidth}
        \begin{tikzpicture}[thick,baseline=(current bounding box.north)]
        \tikzstyle{level 1}=[sibling distance=16mm]
         \tikzstyle{level 2}=[sibling distance=10mm]
      %   \tikzstyle{level 3}=[sibling distance=8mm]
      %   \tikzstyle{level 4}=[sibling distance=8mm]
      
         \path[level distance=8mm] node[draw = black, circle, inner sep=0pt, minimum size = 4mm] (root){$g$}
          child{
            node[draw = black, circle, inner sep=0pt, minimum size = 4mm](0){$f$}
              child{
                node[draw = black, circle, inner sep=0pt, minimum size = 4mm](00){$a$}
              }
              child{
                node[draw = black, circle, inner sep=0pt, minimum size = 4mm](01){$f$}
                  child{
                    node(010){$b$}
                  }
                  child{
                    node(011){$h$}
                     child{
                      node(0110){$a$}
                     }
                  }
              }
          }
          child{
            node[draw = black, circle, inner sep=0pt, minimum size = 4mm](1){$f$}
          }
        ;
        %\draw[line width=2mm, red, draw opacity=.4] (root) -- (0) -- (01) -- (011) -- (0110);
        
        \end{tikzpicture}
        \caption{partial tree $t_1$}
        \end{subfigure}
        \begin{subfigure}{0.3\textwidth}
          \begin{tikzpicture}[thick,baseline=(current bounding box.north)]
            \tikzstyle{level 1}=[sibling distance=16mm]
             \tikzstyle{level 2}=[sibling distance=10mm]
          %   \tikzstyle{level 3}=[sibling distance=8mm]
          %   \tikzstyle{level 4}=[sibling distance=8mm]
          
        
            \path[level distance=8mm] node[draw = black, circle, inner sep=0pt, minimum size = 4mm] (root){$g$}
              child{
                node[draw = black, circle, inner sep=0pt, minimum size = 4mm](0){$f$}
                  child{
                    node[draw = black, circle, inner sep=0pt, minimum size = 4mm](00){$a$}
                  }
                  child{
                    node[draw = black, circle, inner sep=0pt, minimum size = 4mm](01){$f$}
                  }
              }
              child{
                node[draw = black, circle, inner sep=0pt, minimum size = 4mm](1){$f$}
                child{
                  node(10){$a$}
                }
                child{
                 node(11){$b$}
                }
              }
            ;
            
            %\draw[line width=2mm, red, draw opacity=.4] (root) -- (0) -- (01);
            \end{tikzpicture}
          \caption{partial tree $t_2$}
          \end{subfigure}
        \begin{subfigure}{0.3\textwidth}
          \quad
        \begin{tikzpicture}[thick,baseline=(current bounding box.north)]
          \tikzstyle{level 1}=[sibling distance=16mm]
          \tikzstyle{level 2}=[sibling distance=10mm]
            \path[level distance=8mm] node (root){$b$}
            ;
            \begin{scope}[xshift=0.75cm]
            \path[level distance=10mm] node (root){$h$}
            child{
            node(0){$a$}
            }
            ;
            \end{scope}
            \begin{scope}[xshift=1.5cm]
            \path[level distance=10mm] node (root){$a$}
            ;
            \end{scope}
            \begin{scope}[xshift=2.25cm]
            \path[level distance=10mm] node (root){$b$}
            ;
            \end{scope}
          \end{tikzpicture}
        \caption{partial trees resulting from removing $t_1 \wedge t_2$ from $t_1$ and $t_2$}
        \end{subfigure}

    
    \end{center}
    \caption{The greatest common prefix of the partial trees $t_1$ and $t_2$, $t_1 \wedge t_2$, is marked with circles in $t_1$ and $t_2$.
    The delay between $t_1$ and $t_2$ is computed from their non-common parts as $\mathit{delay}(t_1,t_2) = \mathrm{max} \{ h(t) + 1 \mid t \in \{b,h(a),a\}\} = 2$. 
    }
    \label{fig:k-delay}
    \end{figure}
    %\vspace{-2mm}

==> figures/fig-korigin.tex <==
 
\begin{figure}[t!]
    \begin{center}

      \begin{subfigure}{0.4\textwidth}
        \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.base)]
          \tikzstyle{level 1}=[sibling distance=16mm]
          \tikzstyle{level 2}=[sibling distance=8mm]
          \tikzstyle{level 3}=[sibling distance=8mm]
          \tikzstyle{level 4}=[sibling distance=8mm]
          \begin{scope}[xshift = -2.5cm]
          \path[level distance=9mm] node (root){$f$}
          child{
              node(0){$f$}
            child{
              node(00){$f$}
                child{
                node(000){$a$}
                }
                child{node {$a$}}
            }
          child{node {$a$}}
          }
          child{
            node(1){$f$}
          child{
            node(10){$f$}
              child{
              node(100){$a$}
              }
              child{node {$a$}}
          }
        child{node {$a$}}
        }
          ;
          \end{scope}
          \path[level distance=9mm] node (roota){$h$}
            child{
              node(a){$h$}
              child{
                node(aa){$h$}
                 child{
                   node(aaa) {$b$}
                 }
              }
            }
            
    
  (roota) edge [bend right = 20, ->, >=stealth, below, color = gray] node {} (root)
  (a) edge [bend right = 20, ->, >=stealth, below, color = gray] node {} (0)
  (aa) edge [bend right = 20, ->, >=stealth, below, color = gray] node {} (00)
  (aaa) edge [bend right = 20, ->, >=stealth, below, color = gray] node {} (000)
    
          ;
        \end{tikzpicture}
        \caption{$o\colon\dom{s} \to \dom{t}$}
        \end{subfigure}
        \begin{subfigure}{0.4\textwidth}
          \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.base)]
            \tikzstyle{level 1}=[sibling distance=16mm]
            \tikzstyle{level 2}=[sibling distance=8mm]
            \tikzstyle{level 3}=[sibling distance=8mm]
            \tikzstyle{level 4}=[sibling distance=8mm]
            \begin{scope}[xshift = -2.5cm]
            \path[level distance=9mm] node (root){$f$}
            child{
                node(0){$f$}
              child{
                node(00){$f$}
                  child{
                  node(000){$a$}
                  }
                  child{node {$a$}}
              }
            child{node {$a$}}
            }
            child{
              node(1){$f$}
            child{
              node(10){$f$}
                child{
                node(100){$a$}
                }
                child{node {$a$}}
            }
          child{node {$a$}}
          }
            ;
            \end{scope}
            \path[level distance=9mm] node (roota){$h$}
              child{
                node(a){$h$}
                child{
                  node(aa){$h$}
                   child{
                     node(aaa) {$b$}
                   }
                }
              }
              
      
    (roota) edge [bend right = 20, ->, >=stealth, below, color = gray] node {} (root)
    (a) edge [bend right = 20, ->, >=stealth, below, color = gray] node {} (1)
    (aa) edge [bend right = 20, ->, >=stealth, below, color = gray] node {} (10)
    (aaa) edge [bend right = 20, ->, >=stealth, below, color = gray] node {} (100)
      
            ;
          \end{tikzpicture}
          \caption{$o'\colon\dom{s} \to \dom{t}$}
          \end{subfigure}


    \end{center}
     \caption{Origin mappings $o,o'$. We have that $\mathit{dist}(o(111),o'(111))$, that is, the distance of the origins of the leaf node, is the length of the shortest path from node $111$ to node $211$ which is $6$.
     }
     \label{fig:k-origin}
    \end{figure}

==> figures/fig-proof.tex <==
\begin{figure}[p]
\begin{subfigure}{\textwidth}
\begin{center}
  \begin{tikzpicture}[thick,baseline=(current bounding box.north),scale=1]
  
  \tikzstyle{zigzag}=[decoration = {zigzag,segment length = 5mm, amplitude = 0.5mm},decorate]
  
   % NODES input tree
   \node (r0i) at ( -5.0,  0.0) {}; % root
   \node (s0i) at (-7.0, -5.0) {}; % extreme
   \node (s1i) at ( -3.0, -5.0) {}; % extreme
   \node (sii) at ( -5.5, -3.0) {}; % extreme
   
   \node at ($(r0i) + (-1.5,0)$) {\small input tree $t$}; % root
   
   \node (p) at ( -5.4, -2) {}; % extreme
   \node (u2) at ( -5, -3.0) {}; % extreme
  
  
   % NODES
   \node (r0) at ( 0.0,  0.0) {}; % root
   \node (s0) at (-2.0, -5.0) {}; % extreme
   \node (s1) at ( 2.0, -5.0) {}; % extreme
   \node (si) at ( 0.3, -2.0) {}; % inside
   
   \node at ($(si) + (-0.15,-0.7)$) {\tiny\color{black} $S_\mathcal T$}; % inside
   
   \node at ($(r0) + (-1.5,0)$) {\small output tree $s$}; % root
   \node at ($(r0) + (-2,-0.3)$) {\scriptsize (output tree $s_\rho$ embedded)}; % root
   
   \node (l) at ($(r0)!0.6!(s0)$) {};
   \node (r) at ($(r0)!0.6!(s1)$) {};
   
   \node (li) at ($(si) + (-0.5,-1)$) {};
   \node (ri) at ($(si) + ( 0.7,-1)$) {};
   \node (c) at ($(li)!0.4!(ri)$) {};
   
   \node (c2) at ($(li)!0.8!(ri)$) {};
   
   

   % DRAW TREE
   \path[draw] (r0.center)--(s0.center);
   \path[draw] (s0.center)--(s1.center);
   \path[draw] (s1.center)--(r0.center);
   
   \path[draw] (r0i.center)--(s0i.center);
   \path[draw] (s0i.center)--(s1i.center);
   \path[draw] (s1i.center)--(r0i.center);
   
   
   \path[draw,line width=0.5pt] (si.center)--(li.center);
   \path[draw,line width=0.5pt] (si.center)--(ri.center);
  
   % DRAW PATH FROM ROOT
   \draw[color=black, line width=0.5pt, zigzag]
   (r0.center) to [out=-95, in=90] (si.center);
   
   
   \draw[color=black, line width=0.5pt, zigzag]
   (si.center) to [out=-95, in=90] (c.center);
   
   \draw[color=black, line width=0.5pt, zigzag]
   (si.center) to [out=-95, in=90] (c2.center);
   
   \draw[color=black, line width=0.5pt, zigzag]
   (r0i.center) to [out=-95, in=90] (sii.center);
   
      \draw[color=black, line width=0.5pt, zigzag]
   (p.center) to [out=-95, in=90] (u2.center);
   
%    \draw[color=black, line width=0.5pt]
%    (l.center) to [out=330, in=160] (r.center);

  \path (c) edge [bend left=25, ->, >=stealth, above, color = gray,line width=0.5pt] node (text) {} (sii);
   \node[yshift=0.8cm] at (text) {\scriptsize\color{black}for the unique $x$};
   \node[yshift=0.55cm] at (text) {\scriptsize\color{black}with $\val{S_\mathcal T}(x) \in Q$:};
   \node[yshift=0.25cm] at (text) {\scriptsize{\color{black}\ \ $\varphi(vx) = u$ in $\rho$}};
   
   
  \path (c2) edge [bend left=40, ->, >=stealth, below, near start, color = gray,line width=0.5pt] node (text2) {} (u2);
   \node[xshift=0.3cm,yshift=-0.25cm] at (text2) {\scriptsize{\color{black}$\varphi(v\bar x) = \bar u$ in $\rho$ for $\bar x$}};
 \node[xshift=0.5cm,yshift=-0.5cm] at (text2) {\scriptsize{\color{black} with $\val{S_\mathcal T}(\bar x) \in Q^{(k)}\setminus Q$}};  
   
   \draw[color=black, line width=0.5pt]
   (l.center) to [out=340, in=190] (li.center) to [out=10, in=180] (c.center) to [out=0, in=190] (ri.center) to [out=10, in=200] (r.center);

   % DRAW NODES
%    \draw[color=black, fill=white] (r0) circle (.15);
%    \draw[color=black, fill=gray]  (s0) circle (.15);
%    \draw[color=black, fill=gray]  (s1) circle (.15);

    \draw[color=black!20!white, fill=black!20!white, line width=0.5pt]   (sii) circle (.15);
    \node[] at (sii) {\footnotesize\color{black}$u$};
    
    \draw[color=black!20!white, fill=black!20!white, line width=0.5pt]   (u2) circle (.15);
    \node[] at (u2) {\footnotesize\color{black}$\bar u$};
    
   \draw[color=black!20!white, fill=black!20!white, line width=0.5pt]   (p) circle (.15);

    \draw[color=black!20!white, fill=black!20!white, line width=0.5pt]   (si) circle (.15);
    \node[] at (si) {\footnotesize\color{black}$v$};
    
    
    \draw[color=black!20!white, fill=black!20!white, line width=0.5pt]   (c) circle (.15);
    \node[] at (c) {\footnotesize\color{black}$vx$};

    \draw[color=black!20!white, fill=black!20!white, line width=0.5pt]   (c2) circle (.15);
    \node[] at (c2) {\footnotesize\color{black}$v\bar x$};
   
%    \draw[color=black, fill=red]   (l) circle (.15);
%    \draw[color=black, fill=red]   (r) circle (.15);

%    % DRAW PATH FROM ROOT
%    \draw[color=black, line width=0.5pt, zigzag]
%    (r0.center) -- (si.center);
%    
%    \draw[color=black, line width=0.5pt]
%    (l.center) to [out=330, in=160] (r.center);

   % fill halves of triangle
%    \begin{scope}[on background layer]
%       \fill[green!20!white,on background layer] (r0) to [out=300, in=130] (si) -- (si.center) -- (s0.center) -- (r0.center) -- cycle;
%       \fill[blue!20!white,on background layer] (r0) to [out=300, in=130] (si) -- (si.center) -- (s1.center) -- (r0.center) -- cycle;
%    \end{scope}

%    \begin{scope}[on background layer]
%     \fill[green!20!white,on background layer] (r0) -- (l.center) to [out=330, in=160](r.center) -- (r0.center) -- cycle;
%    \end{scope}
   
   \begin{scope}[on background layer]
    \fill[green!20!white,on background layer] (r0) -- (l.center) to [out=340, in=190] (li.center) to [out=10, in=180] (c.center) to [out=0, in=190] (ri.center) to [out=10, in=200] (r.center) -- (r0.center) -- cycle;
   \end{scope}
   
   
   
\end{tikzpicture}
  \end{center}
  \caption{Situation where $S_O$ is $\circ$ and $S_\mathcal T$ is of the form $w[q_1^{(a_1)}(t_1),\dots,q,\dots,q_n^{(a_n)}(t_n)]$, where $w$ is a context over $\Gamma^{(k)}\setminus \Gamma$, $q \in Q$, $q_i^{(a_i)} \in Q^{(k)}\setminus Q$, and $t_i \in N_\Sigma$ is an input neighborhood for all $i$. This indicates that $\mathcal T$ is ahead compared to {\Out}.
  The tree $strip(w)[q_1,\dots,q,\dots,q_n]$ is located at $v$ in $s_\rho$.
  For the $x \in \dom{S_\mathcal T}$ with $\val{S_\mathcal T}(x) = q$ holds $\varphi(vx) = u$, for an $\bar x \in \dom{S_\mathcal T}$ with $\val{S_\mathcal T}(\bar x) \in Q^{(k)}\setminus Q$, say $q_i^{(a_i)}$, and $\varphi(v\bar x) = \bar u$ holds that the distance between $u$ and $\bar u$ is $a_i$ and $t_i$ is located at $\bar u$ in $t$.}
  \label{subfig:sync-a}
\end{subfigure}

\begin{subfigure}{\textwidth}
\vspace{1em}
\begin{center}
   \begin{tikzpicture}[thick,baseline=(current bounding box.north),scale=1]
  
  \tikzstyle{zigzag}=[decoration = {zigzag,segment length = 5mm, amplitude = 0.5mm},decorate]
  
   % NODES input tree
   \node (r0i) at ( -5.0,  0.0) {}; % root
   \node (s0i) at (-7.0, -5.0) {}; % extreme
   \node (s1i) at ( -3.0, -5.0) {}; % extreme
   \node (sii) at ( -5.5, -3.0) {}; % extreme
   
   \node at ($(r0i) + (-1.5,0)$) {\small input tree $t$}; % root
   
  
  
   % NODES
   \node (r0) at ( 0.0,  0.0) {}; % root
   \node (s0) at (-2.0, -5.0) {}; % extreme
   \node (s1) at ( 2.0, -5.0) {}; % extreme
   \node (si) at ( 0.3, -3.0) {}; % inside
   
   \node at ($(si) + (-0.15,-0.7)$) {\tiny\color{black} $S_O$}; % inside
   
   \node at ($(r0) + (-1.5,0)$) {\small output tree $s$}; % root
   \node at ($(r0) + (-2,-0.3)$) {\scriptsize (output tree $s_\rho$ embedded)}; % root
   
   \node (l) at ($(r0)!0.6!(s0)$) {};
   \node (r) at ($(r0)!0.6!(s1)$) {};
   
   \node (li) at ($(si) + (-0.5,-1)$) {};
   \node (ri) at ($(si) + ( 0.5,-1)$) {};
   \node (c) at ($(li)!0.5!(ri)$) {};
   
   

   % DRAW TREE
   \path[draw] (r0.center)--(s0.center);
   \path[draw] (s0.center)--(s1.center);
   \path[draw] (s1.center)--(r0.center);
   
   \path[draw] (r0i.center)--(s0i.center);
   \path[draw] (s0i.center)--(s1i.center);
   \path[draw] (s1i.center)--(r0i.center);
   
   
   \path[draw,line width=0.5pt] (si.center)--(li.center);
   \path[draw,line width=0.5pt] (si.center)--(ri.center);
  
   % DRAW PATH FROM ROOT
   \draw[color=black, line width=0.5pt, zigzag]
   (r0.center) to [out=-95, in=90] (si.center);
   
   
   \draw[color=black, line width=0.5pt, zigzag]
   (r0i.center) to [out=-95, in=90] (sii.center);
   
  \path (si) edge [bend left=25, ->, >=stealth, above, color = gray,line width=0.5pt] node (text) {\scriptsize{\color{black}\ $\varphi(v) = u$ in $\rho$}} (sii);
   
   \draw[color=black, line width=0.5pt]
   (l.center) to [out=330, in=180] (si.center) to [out=10, in=200] (r.center);
   
   \draw[color=black, line width=0.5pt]
   (li.center) to [out=10, in=190] (ri.center);

   % DRAW NODES

    \draw[color=black!20!white, fill=black!20!white, line width=0.5pt]   (sii) circle (.15);
    \node[] at (sii) {\footnotesize\color{black}$u$};

    \draw[color=black!20!white, fill=black!20!white, line width=0.5pt]   (si) circle (.15);
    \node[] at (si) {\footnotesize\color{black}$v$};
    
    

   
   \begin{scope}[on background layer]
    \fill[green!20!white,on background layer] (r0) -- (l.center) to [out=330, in=180] (si.center) to [out=10, in=200] (r.center) -- (r0.center) -- cycle;
   \end{scope}
   
   
   
\end{tikzpicture}
\end{center}
 \caption{Situation where $S_O$ is a (special) tree (which is not $\circ$) over $\Gamma^{(k)}$ and $S_\mathcal T \in Q$. This indicates that {\Out} is ahead compared to $\mathcal T$.
 The tree $S_O$, without annotations and without $\circ$, is located at $v$ in $s$. The tree $S_\mathcal T$ is located in $s_\rho$ at $v$.
 }
 \label{subfig:sync-b}
\end{subfigure}
\caption{Visualization of the proof of \cref{lemma:proof-left-to-right}.
In the run of $\mathcal A$ on ${\mathsf H}^{\mathsf\frown}{\mathsf t}^{\mathsf\frown}{\mathsf s}$, a node corresponding to some $u \in \dom{t}$ with information $(f,o,S_O,S_\mathcal T)$ is reached.
There is a (partial) run $\rho$ of $\mathcal T$ on $t$ with (partial output tree) $s_\rho$ such that $s_\rho$ (partially) defines the output tree $s$ (this is drawn as the green part of $s$) and there exists a unique $v \in \dom{s}$ such that the current configuration of $\mathcal T$ satisfies \cref{c:1,c:2,c:3,c:4,c:5,c:6}; some of these conditions are visualized.
}
\label{fig:proof}
\end{figure}

==> figures/fig-proofidea.tex <==
 
\begin{figure}[t!]
  \begin{center}

    \begin{subfigure}{0.7\textwidth}
      \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.base)]
        \tikzstyle{level 1}=[sibling distance=52mm]
        \tikzstyle{level 2}=[sibling distance=40mm]
        \tikzstyle{level 3}=[sibling distance=18mm]
        \tikzstyle{level 4}=[sibling distance=9mm]
        \tikzstyle{level 6}=[sibling distance=18mm]
        \tikzstyle{level 7}=[sibling distance=9mm]

        \tikzstyle{myblack}=[circle,draw=black,inner sep=1pt, minimum size = 5mm, ]
        \tikzstyle{mybblack}=[rectangle,rounded corners,draw=black,inner sep=1pt, minimum size = 5mm, align=center,]
        \tikzstyle{myred}=[circle,draw=black,fill=purple!20,inner sep=1pt, minimum size = 5mm]
        \tikzstyle{mygreen}=[circle,draw=black,fill=green!20,inner sep=1pt, minimum size = 5mm]

        \tikzstyle{myredline}=[line width=2mm, purple, draw opacity=.2]
        \tikzstyle{mygreenline}=[line width=2mm, green, draw opacity=.2]


        \path[level distance=10mm] node[myred] (root) {$\varepsilon$}
        child{
          node[mygreen](0) {$f$}
          child{
            node[mybblack](00) {$h$\small{$(x_1)$}}
              child{
                node[myred](000) {$1$}
                child{
                  node (pp) [mygreen] {$f$}
                  child[opacity=0,yshift=0.55cm,xshift=-0.5mm]{
                    node[opacity=1,text = black] {\tiny$\iddots\ddots$}
                  }
                }
                child{
                  node(a)[mygreen] {$a$}
                  child{
                    node(b)[myblack] {$b$}
                  }
                }
              }
              child{
                node[myred](001) {$2$}
                child{
                  node[mygreen] {$f$}
                  child[opacity=0,yshift=0.55cm,xshift=-0.5mm]{
                    node[opacity=1,text = black] {\tiny$\iddots\ddots$}
                  }
                }
                child{
                  node(aa)[mygreen] {$a$}
                  child{
                    node(bb)[myblack] {$b$}
                  }
                }
              }
          }
          child{
            node[mybblack](01) {$h$\small{$(x_2)$}}
            child{
              node[myred](010) {$1$}
              child{
                  node[mygreen] (i) {$f$}
                  child[yshift=-1cm,xshift=-0.5cm]{
                    node[mybblack] {$h$\small{$(x_1)$}}
                    child[opacity=0,yshift=0.55cm,xshift=-0.5mm]{
                      node[opacity=1,text = black] {\tiny$\iddots\ddots$}
                    }
                  }
                  child[yshift=-1cm]{
                    node[mybblack] {$h$\small{$(x_2)$}}
                    child[opacity=0,yshift=0.55cm,xshift=-0.5mm]{
                      node[opacity=1,text = black] {\tiny$\iddots\ddots$}
                    }
                  }
                  child[yshift=-1cm,xshift=0.5cm]{
                    node[myblack] (ii) {$b$}
                    child{
                      node[myred] (j) {$1$}
                      child{
                        node[mygreen] {$f$}
                        child[opacity=0,yshift=0.55cm,xshift=-0.5mm]{
                          node[opacity=1,text = black] {\tiny$\iddots\ddots$}
                        }
                      }
                      child{
                        node(rr)[mygreen] {$a$}
                        child{
                          node(ss)[myblack] {$b$}
                        }
                      }
                    }
                    child{
                      node(p)[myred] {$2$}
                      child{
                        node[mygreen] {$f$}
                        child[opacity=0,yshift=0.55cm,xshift=-0.5mm]{
                          node[opacity=1,text = black] {\tiny$\iddots\ddots$}
                        }
                      }
                      child{
                        node(rrr)[mygreen] {$a$}
                        child{
                          node(sss)[myblack] {$b$}
                        }
                      }
                    }
                  }
                }
                child{
                  node(aaa)[mygreen] {$a$}
                  child{
                    node(bbb)[myblack] {$b$}
                  }
                }
            }
            child{
              node[myred](011) {$2$}
              child{
                  node[mygreen] {$f$}
                  child[opacity=0,yshift=0.55cm,xshift=-0.5mm]{
                    node[opacity=1,text = black] {\tiny$\iddots\ddots$}
                  }
                }
                child{
                  node(aaaa)[mygreen] {$a$}
                  child{
                    node(bbbb)[myblack] {$b$}
                  }
                }
            }
          }
          child{
            node[myblack](02) {$b$}
            child{
              node[myred](020) {$1$}
              child{
                  node[mygreen](q) {$f$}
                  child[opacity=0,yshift=0.55cm,xshift=-0.5mm]{
                    node[opacity=1,text = black] {\tiny$\iddots\ddots$}
                  }
                }
                child{
                  node(c)[mygreen] {$a$}
                  child{
                    node(d)[myblack] {$b$}
                  }
                }
            }
            child{
              node[myred](021) {$2$}
              child{
                  node[mygreen](qq) {$f$}
                  child[opacity=0,yshift=0.55cm,xshift=-0.5mm]{
                    node[opacity=1,text = black] {\tiny$\iddots\ddots$}
                  }
                }
                child{
                  node(cc)[mygreen] {$a$}
                  child{
                    node(dd)[myblack] {$b$}
                  }
                }
            }
          }
        }
        child{
          node[mygreen](1) {$a$}
          child{
            node[myblack](10) {$b$}
          }
        }
        ;

        \draw[myredline]  (root) -- (0);
        \draw[myredline]  (j) -- (rr);
        \draw[myredline]  (011) -- (aaaa);

        \draw[myredline]  (000) -- (pp);
        \draw[myredline]  (001) -- (aa);
        \draw[myredline]  (010) -- (i);
        \draw[myredline]  (p) -- (rrr);
        \draw[myredline]  (020) -- (q);
        \draw[myredline]  (021) -- (qq);

        \draw[mygreenline] (1) -- (10);
        \draw[mygreenline] (0) -- (01);
        \draw[mygreenline] (a) -- (b);
        \draw[mygreenline] (aa) -- (bb);
        \draw[mygreenline] (aaa) -- (bbb);
        \draw[mygreenline] (aaaa) -- (bbbb);
        \draw[mygreenline] (c) -- (d);
        \draw[mygreenline] (cc) -- (dd);
        \draw[mygreenline] (i) -- (ii);
        \draw[mygreenline] (rr) -- (ss);
        \draw[mygreenline] (rrr) -- (sss);


      \end{tikzpicture}
      \caption{${\mathsf H_{\mathcal T,0}}^{\mathsf\frown}{\mathsf t}^{\mathsf\frown}{\mathsf s}$}
      \end{subfigure}
      \begin{subfigure}{0.25\textwidth}
        \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.base)]
          \tikzstyle{level 1}=[sibling distance=12mm]
          \tikzstyle{level 2}=[sibling distance=8mm]
          \tikzstyle{level 3}=[sibling distance=8mm]
          \tikzstyle{level 4}=[sibling distance=8mm]
          \begin{scope}[xshift = -2cm]
          \path[level distance=10mm] node (root){$f$}
          child{
            node(0){$f$}
            child{
                node {$a$}
            }
            child{
              node {$a$}
            }
          }
          child{
            node(1){$a$}
          }
          ;
          \end{scope}
          \path[level distance=10mm] node (roota){$h$}
            child{
              node(a){$b$}
              }

  (roota) edge [bend right = 0, ->, >=stealth, below, color = gray] node {} (root)
  (a) edge [bend right = 0, ->, >=stealth, below, color = gray] node {} (1)
          ;
        \end{tikzpicture}
        \caption{$(t,s,o)$}
        \end{subfigure}


  \end{center}
   \caption{Infinite tree ${\mathsf H_{\mathcal T,0}}$ based on $\mathcal T$ from \cref{ex:zwei}.
   On red nodes \In{} must make a choice, on green nodes \Out{} must make a choice. Their respective strategies $\mathsf{t}$ and $\mathsf{s}$ which define their choices are highlighted on the edges in red and green, respectively. Together, $\mathsf{t}$ and $\mathsf{s}$ encode the input tree $t = f(f(a,a),a)$, the output tree $s = h(b)$ and origin mapping $o\colon \dom{s} \to \dom{t}$ as depicted.
   Note that since $\mathsf t$ and $\mathsf s$ are strategies, choices are made whatever the other player does, that is why in ${\mathsf H_{\mathcal T,0}}^{\mathsf\frown}{\mathsf t}^{\mathsf\frown}{\mathsf s}$, we also have, e.g., a green annotation at node 1112 even though {\In} picked node 1111.
   }
   \label{fig:proofidea}
  \end{figure}


==> figures/fig-sync.tex <==
\begin{figure}[t!]
\begin{subfigure}{\textwidth}
\begin{center}
  \begin{tikzpicture}[thick,baseline=(current bounding box.north)]
  \tikzstyle{level 1}=[sibling distance=10mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

 \node[xshift=-1cm] at (0,0) {$s:$};
 
  \path[level distance=10mm,]
  node (root1) at (0,0) {$g^{(7)}$}
   child{
     node(0){$h^{(7)}$}
      child{
       node(00){$x_1$}
      }
   }
   child{
       node(1){$x_2$}
   }
  ;
  
  \begin{scope}[xshift=2.5cm]
   \tikzstyle{level 1}=[sibling distance=10mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
%   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

 \node[xshift=-1cm] at (0,0) {$s':$};
 
  \path[level distance=10mm,] node(root2) at (0,0) {$g^{(5)}$}
    child{
      node(0){$h^{(5)}$}
        child{
          node(00){$q_1$}
           child{
             node(000){$x_1$}
           }
        }
    }
    child{
      node(1){$f^{(5)}$}
       child{
        node(10){$q_2$}
         child{
          node{$x_2$}
         }
       }
       child{
         node{$b^{(5)}$}
       }
    }
  ;  
  \end{scope}
  
    \begin{scope}[xshift=5.5cm]
   \tikzstyle{level 1}=[sibling distance=10mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
%   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

  %\node[] at (0,-3) {$sync(s,s'):$};
 
 \node[xshift=-1cm] at (0,0) {$x_1 \mapsto$};
  \path[level distance=10mm,] 
  
          node(00a) at (0,0){$q_1$}
           child{
             node(000){$x_1$}
           }
 
  ;
   \end{scope}
   
   \begin{scope}[xshift=7.5cm]
   \node[xshift=-1cm] at (0,0) {$x_2 \mapsto$};
  \path[level distance=10mm,]
      node(1b) at (0,0) {$f^{(5)}$}
       child{
        node(10){$q_2$}
         child{
          node{$x_2$}
         }
       }
       child{
         node{$b^{(5)}$}
       }
  ;
  
  
  \end{scope}

  \end{tikzpicture}
  \end{center}
  \caption{Let $s$ resp.\ $s'$ be extended output information trees wrt.\ {\Out} resp.\ $\mathcal T$.
 Consider the result of $sync(s,s')$.
  Following {\Out} in direction 1, {\Out} and $\mathcal T$ are now on par; following {\Out} in direction 2, $\mathcal T$ is now ahead.
  }
  \label{subfig:synca}
\end{subfigure}

\begin{subfigure}{\textwidth}
\vspace{1em}
\begin{center}
  \begin{tikzpicture}[thick,baseline=(current bounding box.north)]
  \tikzstyle{level 1}=[sibling distance=10mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

 \node[xshift=-1cm] at (0,0) {$s:$};
 
  \path[level distance=10mm,]
  node (root1) at (0,0) {$g^{(3)}$}
   child{
     node(0){$x_1$}
   }
   child{
       node(1){$f^{(3)}$}
         child{
          node(10){$x_2$}
         }
         child{
          node(11){$x_3$}
         }
   }
  ;
  
  \begin{scope}[xshift=2.5cm]
   \tikzstyle{level 1}=[sibling distance=10mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
%   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

 \node[xshift=-1cm] at (0,0) {$s':$};
 
  \path[level distance=10mm,] node(root2) at (0,0) {$g^{(7)}$}
    child{
      node(0){$q_1$}
        child{
         node(00){$x_3$}
        }
      }
    child{
      node(1){$q_2$}
        child{
         node(10){$x_2$}
        }
      }
  ;  
  \end{scope}
  
    \begin{scope}[xshift=5.5cm]
   \tikzstyle{level 1}=[sibling distance=10mm]
   \tikzstyle{level 2}=[sibling distance=8mm]
%   \tikzstyle{level 3}=[sibling distance=8mm]
%   \tikzstyle{level 4}=[sibling distance=8mm]

  %\node[] at (0,-3) {$sync(s,s'):$};
 
 \node[xshift=-1cm] at (0,0) {$x_1 \mapsto$};
  \path[level distance=10mm,] 
  
          node(00a) at (0,0){$q_1$}
           child{
             node(000){$x_3$}
           }
 
  ;
   \end{scope}
   
   \begin{scope}[xshift=6.7cm]
   
   \path[level distance=10mm,]
      node(1b) at (0,0) {$f^{(3)}$}
       child{
        node(10){$x_2$}
       }
       child{
         node{$x_3$}
       }
  ;  
   \node[xshift=-1cm] at (1.8,0) {$\mapsto$};
  \path[level distance=10mm,] 
  
          node(00a) at (1.5,0){$q_2$}
           child{
             node(000){$x_2$}
           }
 
  ;
  
  \end{scope}

  \end{tikzpicture}
\end{center}
 \caption{Let $s$ resp.\ $s'$ be extended output information tree wrt.\ {\Out} resp.\ $\mathcal T$.
 Consider the result of $sync(s,s')$.
  Following {\Out} in direction 1, {\Out} and $\mathcal T$ are now on par; following {\Out} in direction 2 and 3, {\Out} is now ahead.
  %Note that where {\Out} continues in dir.~1, $\mathcal T$ continues in dir.~2, and vice versa.
 }
 \label{subfig:syncb}
\end{subfigure}
\caption{Two examples of the application of the $\mathit{sync}$ function according to \cref{def:sync}.}
\label{fig:sync}
\end{figure}
